Instruction Retrieval at Inference Time for Small Language Models

The facts a language model stores are tied to its parameter count, so small models that fit on edge devices fail on expert problems, which need specialized knowledge and follow multi-step procedures. Fine-tuning for a specific domain or task writes the knowledge into the parameters but must be repeated for every model and domain, and a retrieved passage leaves the model to find the relevant fact and apply it on its own. We introduce instruction retrieval, which distills a teacher model's expertise into a corpus of instructions tailored so that a small model can follow. For each cluster of a domain's problems, the teacher writes one instruction with the background knowledge the cluster depends on, a procedure for that kind of problem, and the common mistakes made on it. This reusable corpus needs only to be built once per domain and requires no run-time teacher access. At inference, a frozen small model retrieves the instructions nearest its question and follows them, with no fine-tuning. Across medicine, law, and mathematics benchmarks, we demonstrate the corpus improves over zero-shot on every task and over few-shot prompting, self-consistency, and other retrieved text on medicine and law. On MedQA the corpus raises mean accuracy by 10.6 points, where retrieved textbook passages raise it by 3.9 and few-shot examples from the same teacher lower it. An error analysis shows that only the background knowledge fixes the questions a small model always gets wrong, and that the procedure and common mistakes fix only the questions where it wavers between options. Our results show that automatically retrieved inference-time procedural guidance and domain knowledge can yield substantial gains for small models.

==> figures/figure1.tex <==

\begingroup
\hyphenpenalty=10000 \exhyphenpenalty=10000
\definecolor{figink}{HTML}{1A1A1A}
\definecolor{figgray}{HTML}{8C8C8C}      %
\definecolor{figline}{HTML}{9A9A9A}      %
\definecolor{figaccent}{HTML}{009E73}    %
\definecolor{fighl}{HTML}{CDEBDF}        %
\newlength{\qw}\setlength{\qw}{1.00in}   %
\newlength{\pw}\setlength{\pw}{1.52in}   %
\newlength{\lw}\setlength{\lw}{0.62in}   %
\newlength{\iw}\setlength{\iw}{1.20in}   %
\newlength{\colgap}\setlength{\colgap}{0.10in}

\tikzset{
  every node/.style={font=\scriptsize, text=figink, inner sep=0pt, outer sep=0pt, align=left},
  para/.style={text width=#1, inner xsep=3pt, inner ysep=1.5pt},
  hl/.style={fill=fighl, rounded corners=1pt},
  ptitle/.style={font=\footnotesize\bfseries},
  card/.style={draw=figline, line width=0.5pt, rounded corners=2pt, fill=white},
  ourcard/.style={draw=figaccent, line width=0.9pt, rounded corners=2pt, fill=white},
}
\begin{tikzpicture}

\node[ptitle, anchor=base west] (qt) at (0,0) {Question};
\node[para=\qw, anchor=north west] (q1) at ([yshift=-7pt]qt.base west) {A woman with ulcerative colitis \ldots\ bloody diarrhea \ldots\ fever, hypotension, and a distended, rigid abdomen \ldots\ Which is the most appropriate next step?};
\node[para=\qw, anchor=north west] (q2) at ([yshift=-3pt]q1.south west) {A.\ Double-contrast barium enema\\ B.\ Abdominal CT scan with contrast\\ C.\ CT angiography\\ D.\ Abdominal x-ray\\ E.\ Colonoscopy};
\begin{scope}[on background layer]
\node[card, fit=(q1)(q2), inner sep=4pt] (qcard) {};
\end{scope}

\coordinate (pcol) at ($(qcard.north east)+(\colgap,0)$);
\coordinate (icol) at ($(pcol)+(\pw+8pt+6pt+\colgap,0)$);
\node[ptitle, anchor=base west] (it) at (icol |- qt.base west) {Retrieved instructions};
\node[font=\scriptsize\bfseries, anchor=north west, inner xsep=3pt] (i0) at ($(icol |- pcol)+(4pt,-4pt)$) {Toxic megacolon in ulcerative colitis};
\node[para=\lw, font=\scriptsize\bfseries, anchor=north west] (l1) at ([yshift=-6pt]i0.south west) {Background knowledge};
\node[para=\iw, hl, anchor=north west] (t1) at ($(l1.north west)+(\lw,0)$) {Toxic megacolon is systemic toxicity plus colonic dilation ($>$6~cm), best seen on plain abdominal x-ray.};
\node[para=\iw, anchor=north west] (t1b) at ([yshift=-1pt]t1.south west) {Colonoscopy and contrast enemas are contraindicated \ldots};
\node[para=\lw, font=\scriptsize\bfseries, anchor=north west] (l2) at ([yshift=-6pt]t1b.south west -| l1.north west) {Procedure};
\node[para=\iw, hl, anchor=north west] (t2) at ($(l2.north west)+(\lw,0)$) {Obtain a plain abdominal x-ray immediately to assess colonic diameter and look for free air.};
\node[para=\iw, anchor=north west] (t2b) at ([yshift=-1pt]t2.south west) {Escalate to CT only if the diagnosis remains unclear \ldots};
\node[para=\lw, font=\scriptsize\bfseries, anchor=north west] (l3) at ([yshift=-6pt]t2b.south west -| l1.north west) {Common mistakes};
\node[para=\iw, hl, anchor=north west] (t3) at ($(l3.north west)+(\lw,0)$) {CT is not the initial test when megacolon is suspected and time and safety matter.};
\node[para=\iw, anchor=north west] (t3b) at ([yshift=-1pt]t3.south west) {Avoid colonoscopy and contrast enemas in suspected megacolon \ldots};
\begin{scope}[on background layer]
\node[fit=(i0)(l1)(t1)(t3b), inner sep=4pt, anchor=north west] (icard) at (icol |- pcol) {};
\node[ourcard, line width=0.5pt, fit=(icard), inner sep=0pt, shift={(6pt,-6pt)}] {};
\node[ourcard, line width=0.5pt, fit=(icard), inner sep=0pt, shift={(3pt,-3pt)}] {};
\node[ourcard, fit=(icard), inner sep=0pt] {};
\end{scope}

\node[ptitle, anchor=base west] (pt) at (pcol |- qt.base west) {Retrieved passages};
\coordinate (pse) at ($(pcol)+(\pw+8pt,0)$);
\begin{scope}[on background layer]
\node[fit=(pcol |- icard.north)(pse |- icard.south), inner sep=0pt] (pcard) {};
\node[card, fit=(pcard), inner sep=0pt, shift={(6pt,-6pt)}] {};
\node[card, fit=(pcard), inner sep=0pt, shift={(3pt,-3pt)}] {};
\node[card, fit=(pcard), inner sep=0pt] {};
\end{scope}
\begin{scope}
\clip ($(pcard.north west)+(1pt,-1pt)$) rectangle ($(pcard.south east)+(-1pt,3pt)$);
\node[para=\pw, font=\tiny, text=figgray, anchor=north west] (p1) at ($(pcol)+(4pt,-4pt)$) {\ldots\ The diagnosis of ulcerative colitis is almost always made endoscopically. Because the rectum is invariably involved, proctoscopy may be adequate to establish the diagnosis \ldots\ The earliest manifestation is mucosal edema, which appears as loss of the normal vascular pattern. In more severe disease, the mucosa is granular and friable \ldots\ Massive hemorrhage occurs with severe attacks of disease in 1\% of patients, and treatment for the disease usually stops the bleeding. However, if a patient requires 6--8 units of blood within 24--48~h, colectomy is indicated.};
\node[para=\pw, font=\tiny, hl, anchor=north west] (p2) at ([yshift=-1pt]p1.south west) {Toxic megacolon is defined as a transverse or right colon with a diameter of $>$6~cm.};
\node[para=\pw, font=\tiny, text=figgray, anchor=north west] (p3) at ([yshift=-1pt]p2.south west) {It occurs in about 5\% of attacks and can be triggered by electrolyte abnormalities and narcotics. About 50\% of acute dilations will resolve with medical therapy alone \ldots\ mucosal biopsy is often diagnostic in the chronic phase, biopsy in the acute phase will often reveal only nonspecific inflammation \ldots\ water-soluble contrast enema, or CT may be used to assess for an obstructing lesion and differentiate obstruction from pseudoobstruction. One of these diagnostic studies should be strongly considered if the patient does not have clear risk factors for pseudoobstruction \ldots\ Barium enema has been used to diagnose chronic ulcerative colitis and to determine the extent of disease. However, this modality is less sensitive than colonoscopy \ldots\ video capsule endoscopy; computed tomography (CT) scanning \ldots};
\end{scope}

\end{tikzpicture}
\endgroup

